CH in stellar atmospheres: an extensive linelist

The advent of high-resolution spectrographs and detailed stellar atmosphere modelling has strengthened the need for accurate molecular data. Carbon-enhanced metal-poor (CEMP) stars spectra are interesting objects with which to study transitions from the CH molecule. We combine programs for spectral analysis of molecules and stellar-radiative transfer codes to build an extensive CH linelist, including predissociation broadening as well as newly identified levels. We show examples of strong predissociation CH lines in CEMP stars, and we stress the important role played by the CH features in the Bond-Neff feature depressing the spectra of barium stars by as much as 0.2 magnitudes in the $\lambda=$3000 -- 5500 \AA\ range. Because of the extreme thermodynamic conditions prevailing in stellar atmospheres (compared to the laboratory), molecular transitions with high energy levels can be observed. Stellar spectra can thus be used to constrain and improve molecular data.

==> (inline-0) <==
\begin{longtable}{lllllll}
\caption{Vacuum wavenumbers (cm$\rm^{-1}$) of clean CH A-X transitions in CS22942-019 used for the calculation of the constants. The numbers in parentheses are the observed - calculated value.}\label{tab:AX_lines}\\
\hline
 \multicolumn{7}{c}{           0 -           0 }\\
 J & R11ff & R11ee & Q11ef & Q11fe & P11ee & P11ff \\
 \hline
 27.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22713.66(  11) &           \ldots \\
 28.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22706.44(  23) &           \ldots \\
 29.5                    &    24138.80(  12) &            \ldots &            \ldots &    23400.12(  22) &            \ldots &           \ldots \\
 30.5                    &    24159.33(  22) &    24134.84(  41) &    23431.16(  13) &            \ldots &    22691.34(  19) &           \ldots \\
 31.5                    &            \ldots &    24151.75(  54) &    23437.20(  23) &            \ldots &    22683.31(  26) &   22708.81(   1) \\
 32.5                    &    24192.13(  27) &    24165.46(  39) &            \ldots &            \ldots &            \ldots &   22701.03(  -1) \\
 33.5                    &    24203.43(  -4) &    24176.22(  55) &            \ldots &            \ldots &    22664.79(  32) &           \ldots \\
 34.5                    &    24210.99( -39) &    24180.89(-169) &            \ldots &            \ldots &    22653.45(  -1) &           \ldots \\
 35.5                    &            \ldots &            \ldots &    23438.52( -91) &            \ldots &            \ldots &   22670.04( -59) \\
 36.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22625.61( -61) &           \ldots \\
 \hline
 J & R22ff & R22ee & Q22ef &  Q22fe & P22ff & P22ee\\
 26.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &   22712.42(  11) \\
 27.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &   22705.00(   8) \\
 28.5                    &    24113.94(  28) &    24138.39(  35) &    23398.75(  24) &            \ldots &            \ldots &   22697.62(  17) \\
 29.5                    &    24133.44(  48) &    24158.81(  37) &            \ldots &    23430.89(  51) &            \ldots &   22689.95(  20) \\
 30.5                    &    24150.17(  48) &            \ldots &            \ldots &    23436.54(  26) &    22708.20(   4) &   22681.82(  22) \\
 31.5                    &    24163.95(  42) &    24191.43(  31) &            \ldots &            \ldots &    22700.46(  10) &   22672.97(  22) \\
 32.5                    &    24174.40(  32) &    24202.96(  25) &            \ldots &            \ldots &            \ldots &           \ldots \\
 33.5                    &    24179.32(-166) &    24210.29( -31) &            \ldots &            \ldots &            \ldots &   22652.01(  11) \\
 34.5                    &            \ldots &            \ldots &            \ldots &    23437.70( -95) &            \ldots &   22639.13( -12) \\
 \hline
 \multicolumn{7}{c}{           1 -           1 }\\
 J & R11ff & R11ee & Q11ef & Q11fe & P11ee & P11ff \\
 \hline
 19.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 20.5                    &    23785.15(  -8) &    23772.25(  -7) &            \ldots &            \ldots &    22740.01(  -4) &   22752.95(  -2) \\
 21.5                    &    23807.80( -20) &    23793.92( -11) &            \ldots &            \ldots &    22723.58(  95) &   22736.65(   4) \\
 22.5                    &    23829.09(  -6) &    23813.93( -16) &            \ldots &            \ldots &    22705.20(   4) &   22720.01( -22) \\
 23.5                    &    23848.18( -23) &            \ldots &            \ldots &            \ldots &    22687.43(  -9) &   22703.50( -17) \\
 24.5                    &            \ldots &    23848.18( -13) &            \ldots &            \ldots &            \ldots &   22686.60( -16) \\
 25.5                    &            \ldots &    23861.90(  -3) &            \ldots &            \ldots &    22650.93(  -6) &           \ldots \\
 26.5                    &    23892.07(  -9) &    23872.79(   0) &            \ldots &            \ldots &    22631.70(   0) &   22650.93( -17) \\
 27.5                    &    23901.15(  20) &            \ldots &            \ldots &            \ldots &    22611.43(   4) &   22631.70( -16) \\
 28.5                    &    23906.07( -11) &    23884.99(  31) &            \ldots &            \ldots &            \ldots &   22611.43(  14) \\
 29.5                    &    23907.61(  26) &    23884.99(  17) &            \ldots &            \ldots &            \ldots &           \ldots \\
 30.5                    &    23903.32( -62) &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 31.5                    &    23895.21( -14) &    23870.68( -14) &            \ldots &            \ldots &            \ldots &           \ldots \\
 32.5                    &            \ldots &            \ldots &            \ldots &    23165.29(  -8) &            \ldots &           \ldots \\
 \hline
 J & R22ff & R22ee & Q22ef &  Q22fe & P22ff & P22ee\\
 19.5                    &    23771.69(   2) &    23785.15(  -2) &            \ldots &            \ldots &    22752.95(  -3) &   22739.55(   8) \\
 20.5                    &    23793.24(  -4) &    23807.80(  -7) &            \ldots &            \ldots &    22736.65(  10) &   22722.65(  70) \\
 21.5                    &    23813.02( -24) &    23829.09(  13) &            \ldots &            \ldots &    22720.01(  -9) &   22704.33(  -7) \\
 22.5                    &    23831.24( -12) &    23848.18(   2) &            \ldots &            \ldots &    22703.50(   2) &           \ldots \\
 23.5                    &    23847.27(  -6) &            \ldots &            \ldots &            \ldots &    22686.60(   8) &           \ldots \\
 24.5                    &    23860.82(  -6) &            \ldots &            \ldots &            \ldots &            \ldots &   22650.93(  93) \\
 25.5                    &            \ldots &    23892.07(  29) &            \ldots &            \ldots &    22649.90( -87) &   22630.47( -18) \\
 26.5                    &            \ldots &    23901.15(  62) &            \ldots &            \ldots &    22631.70(  21) &           \ldots \\
 27.5                    &    23883.74(  26) &    23906.07(  34) &            \ldots &            \ldots &            \ldots &           \ldots \\
 28.5                    &    23883.74(  16) &    23907.61(  73) &            \ldots &            \ldots &            \ldots &   22565.96(  66) \\
 29.5                    &            \ldots &    23903.32( -13) &            \ldots &            \ldots &            \ldots &           \ldots \\
 30.5                    &    23869.25( -26) &    23895.21(  37) &            \ldots &            \ldots &            \ldots &           \ldots \\
 31.5                    &            \ldots &            \ldots &    23163.46( -60) &            \ldots &            \ldots &           \ldots \\
 32.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 \hline
 \multicolumn{7}{c}{           2 -           2 }\\
 J & R11ff & R11ee & Q11ef & Q11fe & P11ee & P11ff \\
 \hline
 11.5                    &    23429.68(  11) &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 12.5                    &    23452.71(  15) &    23447.70(  19) &            \ldots &            \ldots &            \ldots &           \ldots \\
 13.5                    &    23475.29(  69) &    23468.95(  19) &            \ldots &    23118.09(  25) &    22789.98(  32) &   22795.65(  14) \\
 14.5                    &    23495.76(  22) &    23489.02(  17) &            \ldots &    23115.90(  12) &            \ldots &           \ldots \\
 15.5                    &    23515.43(  22) &    23507.69(   5) &            \ldots &    23113.07(   5) &            \ldots &           \ldots \\
 16.5                    &    23533.64(  20) &            \ldots &    23118.09(  17) &    23109.49(   6) &    22714.95(  14) &   22723.58(  28) \\
 17.5                    &    23550.11(   8) &            \ldots &    23114.57(  27) &    23104.74( -12) &    22689.33(   0) &   22699.07(  30) \\
 18.5                    &            \ldots &    23554.16( -17) &    23109.49(  -5) &    23098.97( -16) &    22663.25( -14) &   22673.89(   8) \\
 19.5                    &    23577.21( -11) &            \ldots &    23103.51(   5) &            \ldots &    22636.67( -18) &   22648.31(   5) \\
 20.5                    &    23587.28( -20) &    23574.99(  -7) &    23095.66( -15) &    23083.13( -26) &            \ldots &   22621.92(  -4) \\
 21.5                    &            \ldots &    23581.27( -16) &    23086.12( -22) &    23072.74( -14) &            \ldots &   22594.57( -10) \\
 22.5                    &            \ldots &    23584.38( -28) &    23074.50( -21) &            \ldots &    22551.50( -17) &           \ldots \\
 23.5                    &            \ldots &    23584.38(   6) &    23060.18( -41) &    23044.82( -23) &    22520.41( -20) &           \ldots \\
 24.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22487.54( -16) &   22503.99( -29) \\
 25.5                    &            \ldots &    23570.98(  11) &    23023.01( -10) &    23005.42(  -7) &            \ldots &   22469.89( -26) \\
 26.5                    &    23574.99( -21) &            \ldots &    22998.70(  -2) &            \ldots &    22414.48( -19) &   22433.24(  -9) \\
 27.5                    &    23555.88(   5) &            \ldots &            \ldots &            \ldots &            \ldots &   22393.04( -22) \\
 28.5                    &            \ldots &    23509.18(  35) &            \ldots &            \ldots &    22329.17(  55) &   22350.69( 137) \\
 29.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22279.51(  42) &   22300.93(  15) \\
 30.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &   22246.69( -12) \\
 31.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22162.46( -36) &   22185.77( -66) \\
 \hline
 J & R22ff & R22ee & Q22ef &  Q22fe & P22ff & P22ee\\
 10.5                    &            \ldots &    23430.28( -19) &            \ldots &            \ldots &            \ldots &           \ldots \\
 11.5                    &    23447.70( -20) &    23453.42(  11) &            \ldots &            \ldots &            \ldots &           \ldots \\
 12.5                    &    23468.95(  -3) &    23475.29(   7) &    23118.09(  -2) &            \ldots &    22796.27(   5) &   22789.98(   0) \\
 13.5                    &    23489.02(  10) &    23495.76( -28) &    23115.90(   0) &            \ldots &            \ldots &           \ldots \\
 14.5                    &    23507.69(  10) &    23515.43( -18) &    23113.07(   6) &            \ldots &            \ldots &           \ldots \\
 15.5                    &            \ldots &    23533.64( -10) &    23109.49(  20) &    23118.09( -16) &    22723.58( -10) &   22714.95(  24) \\
 16.5                    &            \ldots &    23550.11( -14) &    23104.74(  13) &    23114.57(   2) &    22699.07(   1) &   22689.33(  21) \\
 17.5                    &    23553.94(  -1) &            \ldots &    23098.97(  19) &    23109.49( -23) &    22673.53( -49) &   22663.25(  17) \\
 18.5                    &            \ldots &    23577.21( -19) &            \ldots &    23103.51(  -6) &    22648.31(  -9) &   22636.52(   8) \\
 19.5                    &    23574.43(  -8) &    23587.28( -23) &    23082.71( -16) &    23095.66( -20) &    22621.92( -11) &   22609.03(   0) \\
 20.5                    &    23580.82(   1) &            \ldots &    23072.16( -13) &    23086.12( -22) &    22594.57( -12) &           \ldots \\
 21.5                    &    23583.61( -38) &            \ldots &    23059.28( -28) &    23074.50( -17) &            \ldots &   22550.79( -24) \\
 22.5                    &    23583.61(   1) &            \ldots &            \ldots &    23060.18( -32) &            \ldots &   22519.70( -20) \\
 23.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22503.99( -18) &   22486.62( -31) \\
 24.5                    &    23569.98(  -7) &            \ldots &    23004.68(   1) &    23023.01(   4) &    22469.89( -13) &           \ldots \\
 25.5                    &    23556.27(  58) &    23574.99(  -5) &            \ldots &    22998.70(  14) &    22433.24(   6) &   22413.72( -10) \\
 26.5                    &            \ldots &    23555.88(  21) &            \ldots &            \ldots &    22393.04(  -5) &           \ldots \\
 27.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22350.69( 155) &   22327.83(  10) \\
 28.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22300.93(  33) &   22278.17(   0) \\
 29.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22246.69(   6) &           \ldots \\
 30.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22185.77( -50) &   22161.57( -31) \\
 31.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 \hline
 \multicolumn{7}{c}{           3 -           3 }\\
 J & R11ff & R11ee & Q11ef & Q11fe & P11ee & P11ff \\
 \hline
 11.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 12.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22638.01(  19) &           \ldots \\
 13.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22606.47(  29) &           \ldots \\
 14.5                    &            \ldots &            \ldots &            \ldots &    22900.34(   9) &    22573.75(  17) &           \ldots \\
 15.5                    &            \ldots &            \ldots &            \ldots &    22886.66(   2) &    22540.01(  14) &   22547.33(  20) \\
 16.5                    &            \ldots &            \ldots &    22879.38(  21) &            \ldots &            \ldots &           \ldots \\
 17.5                    &            \ldots &            \ldots &            \ldots &    22853.02( -15) &    22468.28(  -9) &           \ldots \\
 18.5                    &            \ldots &            \ldots &    22842.73(   2) &    22832.61( -11) &    22429.92( -22) &   22440.19(   7) \\
 19.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &   22400.67( -14) \\
 20.5                    &            \ldots &            \ldots &    22794.19( -29) &    22782.35( -22) &    22346.89( -32) &   22358.99( -14) \\
 21.5                    &            \ldots &            \ldots &    22764.61( -20) &    22751.66( -25) &            \ldots &   22314.37( -29) \\
 22.5                    &            \ldots &            \ldots &    22730.50( -13) &    22716.55( -18) &    22252.73( -30) &   22266.71( -21) \\
 23.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22200.30( -12) &   22215.10( -22) \\
 24.5                    &    23141.75(  17) &            \ldots &            \ldots &            \ldots &    22143.36(   9) &   22159.16(   1) \\
 25.5                    &            \ldots &    23079.67(  19) &    22593.60(  23) &    22576.86(  37) &            \ldots &           \ldots \\
 26.5                    &            \ldots &            \ldots &    22532.79(   8) &            \ldots &            \ldots &           \ldots \\
 27.5                    &            \ldots &            \ldots &    22461.62( -91) &    22443.41( -27) &            \ldots &           \ldots \\
 \hline
 J & R22ff & R22ee & Q22ef &  Q22fe & P22ff & P22ee\\
 11.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &   22638.26(  -4) \\
 12.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22612.51(   1) &   22606.47(  -3) \\
 13.5                    &            \ldots &            \ldots &    22900.34(  -2) &            \ldots &            \ldots &   22573.75(   0) \\
 14.5                    &            \ldots &            \ldots &    22886.66(   5) &            \ldots &    22547.53(  -7) &   22540.01(  11) \\
 15.5                    &            \ldots &            \ldots &            \ldots &    22879.38( -10) &            \ldots &           \ldots \\
 16.5                    &            \ldots &            \ldots &    22853.02(  13) &            \ldots &            \ldots &   22468.28(  13) \\
 17.5                    &            \ldots &            \ldots &    22832.61(  27) &    22842.73( -11) &    22440.19( -11) &   22429.92(  12) \\
 18.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22400.67( -23) &           \ldots \\
 19.5                    &            \ldots &            \ldots &    22781.88( -10) &    22794.19( -27) &    22358.99( -16) &   22346.54( -13) \\
 20.5                    &            \ldots &            \ldots &    22751.24(   2) &    22764.61( -10) &    22314.37( -24) &           \ldots \\
 21.5                    &            \ldots &            \ldots &    22715.88(  -9) &    22730.50(   3) &    22266.71(  -9) &   22252.19( -12) \\
 22.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    22215.10(  -3) &   22199.61(  -1) \\
 23.5                    &            \ldots &    23141.75(  49) &            \ldots &            \ldots &    22159.16(  25) &   22142.38(   0) \\
 24.5                    &    23078.71(  27) &            \ldots &    22576.05(  56) &    22593.60(  57) &            \ldots &           \ldots \\
 25.5                    &            \ldots &            \ldots &            \ldots &    22532.79(  47) &            \ldots &           \ldots \\
 26.5                    &            \ldots &            \ldots &            \ldots &    22461.62( -47) &            \ldots &           \ldots \\
 27.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 \hline
 \multicolumn{7}{c}{           4 -           4 }\\
 J & R11ff & R11ee & Q11ef & Q11fe & P11ee & P11ff \\
 \hline
  2.5                    &    22766.84(   5) &    22766.84(  18) &            \ldots &            \ldots &            \ldots &           \ldots \\
  3.5                    &            \ldots &            \ldots &    22694.84( -16) &    22694.84(  15) &            \ldots &           \ldots \\
  4.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
  5.5                    &            \ldots &            \ldots &    22684.18(   5) &            \ldots &    22569.68(   8) &           \ldots \\
  6.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
  7.5                    &            \ldots &            \ldots &    22666.75( -13) &    22665.00( -21) &            \ldots &   22509.21(  -5) \\
  8.5                    &            \ldots &            \ldots &    22655.60(  -5) &    22653.55(   6) &            \ldots &           \ldots \\
  9.5                    &            \ldots &    22860.44( -16) &    22642.52(   2) &    22639.65( -15) &            \ldots &           \ldots \\
 10.5                    &            \ldots &            \ldots &    22627.20(  -7) &    22623.97(   0) &            \ldots &   22406.49(   3) \\
 11.5                    &            \ldots &            \ldots &            \ldots &    22605.91(  10) &            \ldots &   22368.84(  -2) \\
 12.5                    &            \ldots &            \ldots &            \ldots &    22585.43(  31) &    22324.83(  15) &   22329.32(   0) \\
 13.5                    &            \ldots &    22859.29(  14) &            \ldots &    22561.78(  15) &    22282.44(  14) &           \ldots \\
 14.5                    &            \ldots &            \ldots &            \ldots &    22535.23(  19) &            \ldots &           \ldots \\
 15.5                    &            \ldots &            \ldots &    22512.25(  28) &    22504.95(  -6) &    22190.20(  11) &   22197.44(  39) \\
 16.5                    &            \ldots &    22817.87( -15) &    22479.09(  19) &    22471.01(  -9) &    22139.68(   1) &   22147.78(  30) \\
 17.5                    &            \ldots &            \ldots &            \ldots &    22432.69( -11) &            \ldots &   22094.67(  12) \\
 18.5                    &            \ldots &            \ldots &    22399.01(  -3) &    22389.38(  -9) &    22027.97( -22) &   22037.83(   6) \\
 19.5                    &            \ldots &            \ldots &    22350.69( -17) &    22339.95( -42) &            \ldots &           \ldots \\
 20.5                    &            \ldots &            \ldots &    22295.81( -16) &    22284.43( -13) &            \ldots &           \ldots \\
 21.5                    &            \ldots &            \ldots &    22233.08( -13) &    22220.88(   1) &            \ldots &           \ldots \\
 22.5                    &            \ldots &            \ldots &    22161.33(  13) &            \ldots &            \ldots &           \ldots \\
 23.5                    &    22489.41( -41) &            \ldots &    22078.47(  29) &            \ldots &            \ldots &           \ldots \\
 \hline
 J & R22ff & R22ee & Q22ef &  Q22fe & P22ff & P22ee\\
  2.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
  3.5                    &            \ldots &            \ldots &    22693.20(  21) &    22693.66(  -2) &            \ldots &           \ldots \\
  4.5                    &            \ldots &            \ldots &    22685.83(   9) &            \ldots &            \ldots &           \ldots \\
  5.5                    &            \ldots &            \ldots &            \ldots &    22678.37( -11) &            \ldots &           \ldots \\
  6.5                    &            \ldots &            \ldots &    22666.75(  -3) &    22668.65(  -1) &            \ldots &   22509.21(  -5) \\
  7.5                    &            \ldots &            \ldots &    22654.78(   4) &    22657.04( -10) &            \ldots &           \ldots \\
  8.5                    &            \ldots &            \ldots &            \ldots &    22643.80(   5) &            \ldots &           \ldots \\
  9.5                    &            \ldots &            \ldots &    22624.58( -14) &    22628.27(  -5) &            \ldots &           \ldots \\
 10.5                    &            \ldots &            \ldots &    22606.01( -37) &            \ldots &    22369.74(  -6) &           \ldots \\
 11.5                    &            \ldots &            \ldots &    22585.43(  -8) &            \ldots &    22330.07(  -5) &   22324.83( -30) \\
 12.5                    &    22859.29(  -4) &            \ldots &    22561.78(  -8) &            \ldots &            \ldots &   22282.44( -15) \\
 13.5                    &            \ldots &            \ldots &    22535.23(  10) &            \ldots &            \ldots &           \ldots \\
 14.5                    &            \ldots &            \ldots &    22504.95(  -2) &    22512.25( -10) &    22197.44(  -4) &   22190.20(   9) \\
 15.5                    &    22817.87(   5) &            \ldots &    22471.01(   7) &    22479.09(  -9) &    22147.78(  -4) &   22139.68(  12) \\
 16.5                    &            \ldots &            \ldots &    22432.69(  16) &            \ldots &    22094.67( -12) &           \ldots \\
 17.5                    &            \ldots &            \ldots &    22389.38(  28) &    22399.01( -14) &    22037.83(  -9) &   22027.97(  11) \\
 18.5                    &            \ldots &            \ldots &    22339.90(   0) &    22350.69( -20) &            \ldots &           \ldots \\
 19.5                    &            \ldots &            \ldots &    22283.93(  -6) &    22295.81( -12) &            \ldots &           \ldots \\
 20.5                    &            \ldots &            \ldots &    22220.34(  12) &    22233.08(  -3) &            \ldots &           \ldots \\
 21.5                    &            \ldots &            \ldots &            \ldots &    22161.33(  30) &            \ldots &           \ldots \\
 22.5                    &            \ldots &    22489.41( -15) &            \ldots &    22078.47(  51) &            \ldots &           \ldots \\
 23.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 \hline
 \multicolumn{7}{c}{           5 -           5 }\\
 J & R11ff & R11ee & Q11ef & Q11fe & P11ee & P11ff \\
 \hline
  2.5                    &    22330.87( -17) &    22330.87(  -4) &            \ldots &            \ldots &            \ldots &           \ldots \\
  3.5                    &    22344.29( -20) &    22344.29(  10) &    22261.95( -38) &    22261.95(  -8) &            \ldots &           \ldots \\
  4.5                    &    22354.89(   0) &    22354.24( -11) &    22252.58(  -9) &    22252.58(  45) &            \ldots &           \ldots \\
  5.5                    &    22362.19(   5) &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
  6.5                    &    22366.44(  33) &            \ldots &    22225.42(  67) &    22223.30( -26) &            \ldots &           \ldots \\
  7.5                    &    22366.44( -14) &            \ldots &    22206.17( -10) &    22204.69(   3) &            \ldots &           \ldots \\
  8.5                    &            \ldots &            \ldots &    22184.39( -12) &    22182.57(  13) &            \ldots &           \ldots \\
  9.5                    &    22355.79(  -8) &    22353.19(  -8) &    22159.07( -18) &    22156.46( -19) &            \ldots &           \ldots \\
 10.5                    &            \ldots &            \ldots &    22130.08( -10) &    22127.38(  37) &            \ldots &           \ldots \\
 11.5                    &    22327.03( -12) &            \ldots &            \ldots &    22093.54(  39) &            \ldots &           \ldots \\
 12.5                    &    22305.11(  29) &            \ldots &    22059.42(  30) &    22054.75(   8) &            \ldots &           \ldots \\
 13.5                    &            \ldots &            \ldots &    22016.43(  25) &    22011.09(   7) &            \ldots &           \ldots \\
 14.5                    &            \ldots &            \ldots &    21967.71(  21) &    21961.29( -32) &            \ldots &           \ldots \\
 15.5                    &    22197.89(  15) &    22191.04(  -3) &    21912.29(  -5) &    21906.29(  61) &            \ldots &           \ldots \\
 16.5                    &    22145.62(  11) &            \ldots &            \ldots &    21842.11( -20) &            \ldots &           \ldots \\
 \hline
 J & R22ff & R22ee & Q22ef &  Q22fe & P22ff & P22ee\\
  1.5                    &    22336.55(  -2) &    22336.55( -20) &            \ldots &            \ldots &            \ldots &           \ldots \\
  2.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
  3.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
  4.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
  5.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
  6.5                    &            \ldots &            \ldots &    22206.17(   4) &            \ldots &            \ldots &           \ldots \\
  7.5                    &            \ldots &            \ldots &    22183.46( -15) &    22185.82(  -8) &            \ldots &           \ldots \\
  8.5                    &            \ldots &            \ldots &    22157.49(  -8) &    22160.49(   8) &            \ldots &           \ldots \\
  9.5                    &            \ldots &            \ldots &    22128.66(  93) &    22131.15(   0) &            \ldots &           \ldots \\
 10.5                    &            \ldots &            \ldots &    22093.54( -14) &            \ldots &            \ldots &           \ldots \\
 11.5                    &            \ldots &    22305.11( -34) &    22054.75( -28) &    22059.42( -37) &            \ldots &           \ldots \\
 12.5                    &            \ldots &            \ldots &    22011.09( -15) &    22016.43( -30) &            \ldots &           \ldots \\
 13.5                    &            \ldots &            \ldots &    21961.29( -40) &    21967.71( -23) &            \ldots &           \ldots \\
 14.5                    &    22191.04(   6) &    22197.89( -14) &    21906.29(  66) &    21912.29( -38) &            \ldots &           \ldots \\
 15.5                    &            \ldots &    22145.62(  -9) &    21842.11(  -4) &            \ldots &            \ldots &           \ldots \\
 16.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 \hline
\hline
\end{longtable}
}

\onltab{3}{
\begin{longtable}{lllllll}
\caption{Vacuum wavenumbers (cm$\rm^{-1}$) of clean CH B-X transitions in CS~22942-019 used for the calculation of the constants. The numbers in parentheses are the observed minus calculated value. The numbers in italics are predissociation lines where the accuracy of the position is low.}\label{tab:BX_lines}\\
\hline
 \multicolumn{7}{c}{           0 -           0 }\\
 J & R11ff & R11ee & Q11ef & Q11fe & P11ee & P11ff \\
 \hline
  0.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  1.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  2.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  3.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  4.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  5.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  6.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  7.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  8.5                       &       25818.70(  -2) &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  9.5                       &       25811.97(   5) &               \ldots &               \ldots &               \ldots &               \ldots &      25346.72(  -2) \\
 10.5                       &       25800.62(   0) &               \ldots &               \ldots &               \ldots &               \ldots &      25290.21(  -4) \\
 11.5                       &       25784.50(  -3) &               \ldots &               \ldots &               \ldots &               \ldots &      25230.22(   6) \\
 12.5                       &       25763.17( -16) &               \ldots &               \ldots &       25448.78(  -9) &               \ldots &      25166.27(  -1) \\
 13.5                       &       25736.64(   4) &               \ldots &               \ldots &       25401.09(   0) &               \ldots &      25098.40(   1) \\
 14.5                       &       25703.89(   2) &               \ldots &               \ldots &       25348.17(   0) &               \ldots &      25026.15(  -4) \\
 15.5                       &       25664.56(   3) &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
 16.5                       &       25617.93(  11) &               \ldots &               \ldots &       25225.06(   8) &               \ldots &      24867.48(   2) \\
 17.5                       &       25562.84(   9) &               \ldots &               \ldots &       25153.60(  19) &               \ldots &      24779.83( -11) \\
 18.5                       &               \ldots &               \ldots &               \ldots &       25074.30(  32) &               \ldots &      24686.15(   6) \\
 19.5                       &{\it  25422.37}(  58) &               \ldots &               \ldots &{\it  24985.75}(  36) &               \ldots &      24585.13(  16) \\
 20.5                       &{\it  25331.48}( -27) &               \ldots &               \ldots &{\it  24886.24}(  33) &               \ldots &      24475.95(  65) \\
 21.5                       &{\it  25226.27}( 161) &               \ldots &               \ldots &{\it  24773.20}(   2) &               \ldots &      24355.86(  49) \\
 22.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &      24222.96(  14) \\
 \hline
 J & R22ff & R22ee & Q22ef &  Q22fe & P22ff & P22ee\\
  0.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  1.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  2.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  3.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  4.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  5.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  6.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  7.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  8.5                       &               \ldots &       25813.72(  13) &               \ldots &               \ldots &       25348.32(  -5) &              \ldots \\
  9.5                       &               \ldots &       25802.33(  17) &               \ldots &               \ldots &       25291.78(   3) &              \ldots \\
 10.5                       &               \ldots &       25785.95(  -2) &               \ldots &               \ldots &       25231.56(   1) &              \ldots \\
 11.5                       &               \ldots &       25764.50( -17) &       25449.75(  -4) &               \ldots &       25167.66(   7) &              \ldots \\
 12.5                       &               \ldots &       25737.98(  11) &       25401.83(  -8) &               \ldots &       25099.60(  -2) &              \ldots \\
 13.5                       &               \ldots &       25704.87( -20) &       25348.90(   1) &               \ldots &       25027.34(  -2) &              \ldots \\
 14.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
 15.5                       &               \ldots &       25618.92(   0) &       25225.51(  -4) &               \ldots &       24868.53(   1) &              \ldots \\
 16.5                       &               \ldots &       25563.82(   3) &       25153.91(   1) &               \ldots &       24780.94(  -3) &              \ldots \\
 17.5                       &               \ldots &               \ldots &       25074.30( -10) &               \ldots &       24687.07(  -1) &              \ldots \\
 18.5                       &               \ldots &{\it  25422.37}( -38) &{\it  24985.75}(   0) &               \ldots &       24586.04(  12) &              \ldots \\
 19.5                       &               \ldots &{\it  25331.48}(-119) &{\it  24886.24}(   3) &               \ldots &{\it  24476.97}(  75) &              \ldots \\
 20.5                       &               \ldots &{\it  25226.27}(  73) &{\it  24773.20}( -23) &               \ldots &{\it  24355.86}( -39) &              \ldots \\
 21.5                       &               \ldots &               \ldots &               \ldots &               \ldots &{\it  24222.96}( -71) &              \ldots \\
 22.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
 \hline
 \multicolumn{7}{c}{           0 -           1 }\\
 J & R11ff & R11ee & Q11ef & Q11fe & P11ee & P11ff \\
 \hline
 13.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
 14.5                       &       23081.21(   2) &               \ldots &               \ldots &       22725.85(   9) &               \ldots &              \ldots \\
 15.5                       &       23057.47(   2) &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
 16.5                       &               \ldots &               \ldots &               \ldots &       22634.88(   3) &               \ldots &              \ldots \\
 17.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
 18.5                       &               \ldots &               \ldots &               \ldots &       22520.41(  32) &               \ldots &      22131.84(   5) \\
 19.5                       &               \ldots &               \ldots &               \ldots &{\it  22451.48}(  37) &               \ldots &              \ldots \\
 20.5                       &               \ldots &               \ldots &               \ldots &{\it  22372.70}(  50) &               \ldots &      21961.10(   3) \\
 \hline
 J & R22ff & R22ee & Q22ef &  Q22fe & P22ff & P22ee\\
 13.5                       &               \ldots &               \ldots &       22726.42(  -7) &               \ldots &               \ldots &              \ldots \\
 14.5                       &               \ldots &       23058.59(   1) &               \ldots &               \ldots &               \ldots &              \ldots \\
 15.5                       &               \ldots &               \ldots &       22635.39(  -3) &               \ldots &               \ldots &              \ldots \\
 16.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
 17.5                       &               \ldots &               \ldots &       22520.41( -12) &               \ldots &       22132.87(  12) &              \ldots \\
 18.5                       &               \ldots &               \ldots &{\it  22451.48}(   0) &               \ldots &               \ldots &              \ldots \\
 19.5                       &               \ldots &               \ldots &{\it  22372.70}(  18) &               \ldots &{\it  21962.02}(   4) &              \ldots \\
 20.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
 \hline
 \multicolumn{7}{c}{           1 -           0 }\\
 J & R11ff & R11ee & Q11ef & Q11fe & P11ee & P11ff \\
 \hline
  4.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  5.5                       &       27545.34(   4) &               \ldots &               \ldots &       27413.23(   1) &               \ldots &      27304.25(  -5) \\
  6.5                       &       27528.43(  16) &               \ldots &               \ldots &       27375.24(   5) &               \ldots &      27245.60(   0) \\
  7.5                       &       27503.58(   9) &               \ldots &               \ldots &       27330.17(  17) &               \ldots &      27180.45(  10) \\
  8.5                       &       27470.39(   2) &               \ldots &               \ldots &       27277.15( -10) &               \ldots &      27108.33(   7) \\
  9.5                       &       27428.13(   2) &               \ldots &               \ldots &       27216.47(  11) &               \ldots &      27028.91(  -5) \\
 10.5                       &       27375.70(   4) &               \ldots &               \ldots &       27146.76(  17) &               \ldots &      26941.79( -11) \\
 11.5                       &{\it  27312.23}(  64) &               \ldots &               \ldots &       27066.68( -23) &               \ldots &      26846.26(  -9) \\
 12.5                       &{\it  27233.37}( -64) &               \ldots &               \ldots &{\it  26976.32}(  39) &               \ldots &      26741.50(  17) \\
 13.5                       &               \ldots &               \ldots &               \ldots &{\it  26872.12}(  35) &               \ldots &      26626.07(  62) \\
 14.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &      26495.18(-170) \\
 \hline
 J & R22ff & R22ee & Q22ef &  Q22fe & P22ff & P22ee\\
  4.5                       &               \ldots &       27548.20(  20) &       27415.68(  -4) &               \ldots &       27306.93(  -3) &              \ldots \\
  5.5                       &               \ldots &       27530.63(   6) &       27377.27(   2) &               \ldots &       27247.88(   3) &              \ldots \\
  6.5                       &               \ldots &       27505.62(  12) &       27331.91(  17) &               \ldots &       27182.45(  14) &              \ldots \\
  7.5                       &               \ldots &       27472.22(   7) &       27278.71(  -2) &               \ldots &       27110.20(  19) &              \ldots \\
  8.5                       &               \ldots &       27429.83(  10) &       27217.80(  15) &               \ldots &       27030.55(   2) &              \ldots \\
  9.5                       &               \ldots &       27377.03( -12) &       27147.98(  27) &               \ldots &       26943.32(  -2) &              \ldots \\
 10.5                       &               \ldots &{\it  27312.23}( -74) &       27067.70( -19) &               \ldots &       26847.66(  -3) &              \ldots \\
 11.5                       &               \ldots &{\it  27233.37}(-193) &{\it  26976.32}( -48) &               \ldots &       26742.74(  17) &              \ldots \\
 12.5                       &               \ldots &               \ldots &{\it  26872.12}( -41) &               \ldots &{\it  26626.07}( -55) &              \ldots \\
 13.5                       &               \ldots &               \ldots &               \ldots &               \ldots &{\it  26495.18}(-282) &              \ldots \\
 14.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
 \hline
 \multicolumn{7}{c}{           1 -           1 }\\
 J & R11ff & R11ee & Q11ef & Q11fe & P11ee & P11ff \\
 \hline
  7.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  8.5                       &       24775.47(   2) &               \ldots &               \ldots &               \ldots &               \ldots &      24413.37(   3) \\
  9.5                       &               \ldots &               \ldots &               \ldots &       24531.08(   6) &               \ldots &      24343.58(   8) \\
 10.5                       &{\it  24700.85}(  14) &               \ldots &               \ldots &       24471.76(  -3) &               \ldots &      24266.94(  -1) \\
 11.5                       &{\it  24648.17}(  -1) &               \ldots &               \ldots &{\it  24403.60}(  -7) &               \ldots &      24182.83( -12) \\
 12.5                       &{\it  24585.56}( 240) &               \ldots &               \ldots &{\it  24325.46}(  17) &               \ldots &      24090.70(  22) \\
 13.5                       &               \ldots &               \ldots &               \ldots &{\it  24237.35}( 261) &               \ldots &      23989.76( 158) \\
 \hline
 J & R22ff & R22ee & Q22ef &  Q22fe & P22ff & P22ee\\
  7.5                       &               \ldots &       24777.19(   1) &               \ldots &               \ldots &       24415.04(   1) &              \ldots \\
  8.5                       &               \ldots &               \ldots &       24532.29(   1) &               \ldots &       24345.06(   4) &              \ldots \\
  9.5                       &               \ldots &{\it  24701.77}( -39) &       24472.84(  -4) &               \ldots &       24268.36(   1) &              \ldots \\
 10.5                       &               \ldots &{\it  24648.17}(-135) &{\it  24404.61}(  -2) &               \ldots &       24184.17(  -7) &              \ldots \\
 11.5                       &               \ldots &{\it  24585.56}( 114) &{\it  24325.46}( -68) &               \ldots &{\it  24091.74}(   5) &              \ldots \\
 12.5                       &               \ldots &               \ldots &{\it  24237.35}( 186) &               \ldots &{\it  23989.76}(  44) &              \ldots \\
 13.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
 \hline
\hline
\end{longtable}
\begin{tabular}{lllllll}
\hline
 \multicolumn{7}{c}{           2 -           2 }\\
 J & R11ff & R11ee & Q11ef & Q11fe & P11ee & P11ff \\
 \hline
  7.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
  8.5                       &               \ldots &               \ldots &               \ldots &               \ldots &      31192.72(  21) &              \ldots \\
  9.5                       &               \ldots &               \ldots &      31381.79(  24) &               \ldots &               \ldots &              \ldots \\
 10.5                       &               \ldots &               \ldots &      31369.38(  56) &               \ldots &      31121.54(  30) &              \ldots \\
 11.5                       &               \ldots &               \ldots &               \ldots &               \ldots &      31083.62(  21) &              \ldots \\
 12.5                       &               \ldots &               \ldots &               \ldots &               \ldots &      31043.85(   1) &              \ldots \\
 13.5                       &               \ldots &               \ldots &      31317.60(  20) &               \ldots &      31002.36(   2) &              \ldots \\
 14.5                       &               \ldots &               \ldots &      31294.66( -11) &               \ldots &               \ldots &              \ldots \\
 15.5                       &               \ldots &      31628.30( -11) &               \ldots &               \ldots &               \ldots &              \ldots \\
 16.5                       &               \ldots &      31614.50( -26) &               \ldots &               \ldots &               \ldots &              \ldots \\
 \hline
 J & R22ff & R22ee & Q22ef &  Q22fe & P22ff & P22ee\\
  7.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &      31193.40(  -3) \\
  8.5                       &               \ldots &               \ldots &               \ldots &      31382.58(  10) &               \ldots &              \ldots \\
  9.5                       &               \ldots &               \ldots &               \ldots &      31369.38( -19) &               \ldots &      31121.54( -17) \\
 10.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &      31083.62(  -7) \\
 11.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &      31043.85( -11) \\
 12.5                       &               \ldots &               \ldots &               \ldots &      31317.60( -13) &               \ldots &      31002.36(   6) \\
 13.5                       &               \ldots &               \ldots &               \ldots &      31294.66( -33) &               \ldots &              \ldots \\
 14.5                       &      31628.30(  27) &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
 15.5                       &      31614.50(  24) &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
 16.5                       &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &              \ldots \\
\hline
\end{tabular}
\begin{tabular}{lllllll}
\hline
 \multicolumn{7}{c}{           1 -           1 }\\
 J                       & R11ff             & R11ee             & Q11ef             & Q11fe             &  P11ee            & P11ff \\
 \hline
 18.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 19.5                    &    23758.86(  -3) &    23747.07(  -5) &            \ldots &            \ldots &            \ldots &           \ldots \\
 20.5                    &    23783.00( -11) &    23770.22(  -5) &            \ldots &            \ldots &            \ldots &           \ldots \\
 21.5                    &    23805.71( -21) &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 22.5                    &    23826.87( -28) &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 23.5                    &    23846.14( -42) &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 24.5                    &    23863.38( -51) &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 25.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 26.5                    &    23890.58( -65) &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 \hline
 J                       & R22ff             & R22ee             & Q22ef             &  Q22fe            & P22ee             & P22ff\\
 18.5                    &    23746.67(   7) &    23758.86(  -1) &            \ldots &            \ldots &            \ldots &           \ldots \\
 19.5                    &    23769.60(  -6) &    23783.00(   0) &            \ldots &            \ldots &            \ldots &           \ldots \\
 20.5                    &            \ldots &    23805.71(  -3) &            \ldots &            \ldots &            \ldots &           \ldots \\
 21.5                    &            \ldots &    23826.87(  -2) &            \ldots &            \ldots &            \ldots &           \ldots \\
 22.5                    &            \ldots &    23846.14( -10) &            \ldots &            \ldots &            \ldots &           \ldots \\
 23.5                    &            \ldots &    23863.38( -14) &            \ldots &            \ldots &            \ldots &           \ldots \\
 24.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 25.5                    &            \ldots &    23890.58( -17) &            \ldots &            \ldots &            \ldots &           \ldots \\
 \hline
\hline
\end{tabular}
\begin{tabular}{lllllll}
\hline
 \multicolumn{7}{c}{           0 -           0 }\\
 J                       & R11ff             & R11ee             & Q11ef             & Q11fe             & P11ee             & P11ff \\
 \hline
 16.5                    &            \ldots &            \ldots &            \ldots &    25229.71(  -1) &            \ldots &       24873.91(   3) \\
 17.5                    &            \ldots &            \ldots &            \ldots &    25158.98(   7) &            \ldots &       24787.08(  -2) \\
 18.5                    &    25498.69(-384) &            \ldots &            \ldots &    25080.34(  -4) &            \ldots &       24693.96( -16) \\
 19.5                    &            \ldots &            \ldots &            \ldots &    24992.81(   1) &            \ldots &       24593.72( -26) \\
 20.5                    &            \ldots &            \ldots &            \ldots &    24894.23( -14) &            \ldots &       24485.60(  19) \\
 \hline
 J                       & R22ff             & R22ee             & Q22ef             &  Q22fe            & P22ee             & P22ff\\
 15.5                    &            \ldots &            \ldots &    25229.71( -56) &            \ldots &    24874.90(  -2) &           \ldots \\
 16.5                    &            \ldots &            \ldots &    25158.98( -40) &            \ldots &            \ldots &           \ldots \\
 17.5                    &            \ldots &    25503.44(  -6) &    25080.34( -44) &            \ldots &    24694.87( -19) &           \ldots \\
 18.5                    &            \ldots &            \ldots &    24992.81( -33) &            \ldots &    24594.69( -20) &           \ldots \\
 19.5                    &            \ldots &            \ldots &    24894.23( -42) &            \ldots &    24485.60( -69) &           \ldots \\
 \hline
 \multicolumn{7}{c}{           1 -           0 }\\
 J                       & R11ff             & R11ee             & Q11ef             & Q11fe             & P11ee             & P11ff \\
 \hline
  6.5                    &    27525.72(  12) &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
  7.5                    &    27501.19(  12) &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
  8.5                    &            \ldots &            \ldots &            \ldots &    27276.39(  23) &            \ldots &           \ldots \\
  9.5                    &            \ldots &            \ldots &            \ldots &    27216.02(  31) &            \ldots &           \ldots \\
 10.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 11.5                    &            \ldots &            \ldots &            \ldots &    27067.69(  23) &            \ldots &           \ldots \\
 12.5                    &            \ldots &            \ldots &            \ldots &  {\it  26975.59(-203)} &            \ldots &           \ldots \\
 \hline
 J                       & R22ff             & R22ee             & Q22ef             &  Q22fe            & P22ee             & P22ff\\
  6.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
  7.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
  8.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
  9.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 10.5                    &            \ldots &            \ldots &    27067.69( -76) &            \ldots &    26849.68(  42) &           \ldots \\
 11.5                    &            \ldots &            \ldots &   {\it 26975.59(-290)} &            \ldots &            \ldots &           \ldots \\
 \hline
\hline
\end{tabular}
\begin{tabular}{lllllll}
\hline
 \multicolumn{7}{c}{           0 -           0 }\\
 J                       & R11ff             & R11ee             & Q11ef             & Q11fe             & P11ee             & P11ff \\
 \hline
 15.5                    &            \ldots &    32223.03(   9) &            \ldots &            \ldots &            \ldots &           \ldots \\
 16.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    31365.64( -25) &           \ldots \\
 17.5                    &            \ldots &    32266.81(  -2) &            \ldots &            \ldots &    31341.06( -23) &           \ldots \\
 18.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 19.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 20.5                    &            \ldots &            \ldots &            \ldots &            \ldots &    31266.86( -95) &           \ldots \\
 \hline
 J                       & R22ff             & R22ee             & Q22ef             &  Q22fe            & P22ee             & P22ff\\
 14.5                    &    32223.03(  49) &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 15.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &      31365.64(  20) \\
 16.5                    &    32266.81(  64) &            \ldots &            \ldots &            \ldots &            \ldots &      31341.06(  34) \\
 17.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 18.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 19.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &      31266.86(  -4) \\
 20.5                    &            \ldots &            \ldots &            \ldots &            \ldots &            \ldots &           \ldots \\
 \hline
\hline
\end{tabular}
